Safe Policies for Reinforcement Learning via Primal-Dual Methods

In this paper, we study the learning of safe policies in the setting of reinforcement learning problems. This is, we aim to control a Markov Decision Process (MDP) of which we do not know the transition probabilities, but we have access to sample trajectories through experience. We define safety as the agent remaining in a desired safe set with high probability during the operation time. We therefore consider a constrained MDP where the constraints are probabilistic. Since there is no straightforward way to optimize the policy with respect to the probabilistic constraint in a reinforcement learning framework, we propose an ergodic relaxation of the problem. The advantages of the proposed relaxation are threefold. (i) The safety guarantees are maintained in the case of episodic tasks and they are kept up to a given time horizon for continuing tasks. (ii) The constrained optimization problem despite its non-convexity has arbitrarily small duality gap if the parametrization of the policy is rich enough. (iii) The gradients of the Lagrangian associated with the safe-learning problem can be easily computed using standard policy gradient results and stochastic approximation tools. Leveraging these advantages, we establish that primal-dual algorithms are able to find policies that are safe and optimal. We test the proposed approach in a navigation task in a continuous domain. The numerical results show that our algorithm is capable of dynamically adapting the policy to the environment and the required safety levels.

==> img/fig_complex_environment.tex <==
				
\begin{tikzpicture}
	\pgfplotsset{grid style={opacity=0}}
	\begin{axis}[
		xlabel near ticks,
		ylabel near ticks,
		ticklabel style={font=\small},
		xtick={0,88,...,880},
		ytick={0,88,...,528},
		xticklabels={},
		yticklabels={},
    	width=0.9\columnwidth,
    	height=0.9*0.6\columnwidth,
    	scale only axis,
    	enlargelimits=false,
		grid=both,
		axis on top
	]
	
    \addplot graphics[xmin=0,xmax=880,ymin=0,ymax=528] 
    		{img/map_cropped.pdf};

    \addplot graphics[xmin=0,xmax=880,ymin=0,ymax=528] 
    		{img/black_white_cropped_transparent.png};
	
\node[opacity=0.75,scale=0.35, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=blue!70, fill=blue!50] (Agent1Start) at (880-850,528-150) {};
	
\node[opacity=0.75,scale=0.35, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=green!70, fill=green!50] (Agent1Final) at (880-20,528-460) {};
	
	\addplot [solid,blue!30, line width=0.7,mark=none,mark options={blue!30,solid}]
		table[x expr=\thisrowno{1},y expr=528-\thisrowno{0}, col sep=comma]{img/dataTrajectoryROSSimulated.dat};
	
	
	
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step2) at (29,528-151) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step3) at (46,528-150) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step4) at (63,528-149) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step5) at (82,528-148) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step6) at (101,528-145) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step7) at (126,528-148) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step8) at (155,528-152) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step9) at (185,528-159) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step10) at (215,528-170) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step11) at (247,528-182) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step12) at (280,528-194) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step13) at (379,528-202) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step14) at (437,528-206) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step15) at (489,528-220) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step16) at (541,528-222) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step17) at (586,528-206) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step18) at (629,528-213) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step19) at (651,528-252) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step20) at (656,528-291) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step21) at (663,528-330) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step22) at (683,528-370) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step23) at (719,528-397) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step24) at (805,528-450) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step25) at (840,528-459) {};
\node[scale=0.05, draw, circle, solid, line width=1, minimum height =0.1cm, minimum width =0.1cm, draw=red!30, fill=red!30] (Agent1Step26) at (860,528-455) {};

\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step2) to (Agent1Step3);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step3) to (Agent1Step4);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step4) to (Agent1Step5);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step5) to (Agent1Step6);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step6) to (Agent1Step7);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step7) to (Agent1Step8);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step8) to (Agent1Step9);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step9) to (Agent1Step10);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step10) to (Agent1Step11);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step11) to (Agent1Step12);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step12) to (Agent1Step13);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step13) to (Agent1Step14);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step14) to (Agent1Step15);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step15) to (Agent1Step16);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step16) to (Agent1Step17);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step17) to (Agent1Step18);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step18) to (Agent1Step19);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step19) to (Agent1Step20);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step20) to (Agent1Step21);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step21) to (Agent1Step22);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step22) to (Agent1Step23);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step23) to (Agent1Step24);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step24) to (Agent1Step25);	
\draw[->, solid, red!30, line width=0.05, >=latex] (Agent1Step25) to (Agent1Step26);	
	
\end{axis}
\end{tikzpicture}


==> img/fig_dual_variables.tex <==

\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		tick scale binop=\times,
		%title style={yshift=-1ex},
		%xlabel near ticks,
		%ylabel near ticks,
		minor tick num=1,
		%title={},
		xlabel={Iteration ($k$)},
		ylabel={Dual Variable ($\lambda_i$)},
		ylabel near ticks,
		width=\columnwidth, 
		height=0.6\columnwidth, 
		xmin=0,xmax=40000,ymin=0,ymax=3,
		grid=both,
	]
	
	\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
		table[x index=0,y index=1, col sep=comma]{img/dataDualVariables.dat};

	\addplot [color=green,solid,thick,mark=none,mark options={red,solid}]
		table[x index=0,y index=2, col sep=comma]{img/dataDualVariables.dat};

	\addplot [color=blue,solid,thick,mark=none,mark options={red,solid}]
		table[x index=0,y index=3, col sep=comma]{img/dataDualVariables.dat};

	\addplot [color=orange,solid,thick,mark=none,mark options={red,solid}]
		table[x index=0,y index=4, col sep=comma]{img/dataDualVariables.dat};

	\addplot [color=cyan,solid,thick,mark=none,mark options={red,solid}]
		table[x index=0,y index=5, col sep=comma]{img/dataDualVariables.dat};

	
\end{axis}
\end{tikzpicture}




==> img/fig_navigation_continuous_quiver.tex <==

\begin{tikzpicture}
	%\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		minor tick num=1,
		ylabel near ticks,
		width=0.9\columnwidth, 
		height=0.9\columnwidth, 
		xmin=0,xmax=10,ymin=0,ymax=10,
		grid=none,
	]

	%End
	\addplot [color=blue!50,solid,thick,mark=*,mark options={scale=1pt,black,solid,fill=blue!50}] coordinates {(8.5,1.5)};
	%Quiver
	\addplot[blue, 
	              point meta=sqrt(\thisrow{u}*\thisrow{u}+\thisrow{v}*\thisrow{v}),
				  quiver={
				  		u=\thisrow{u},
				  		v=\thisrow{v},
				  		scale arrows=0.055,
				  		every arrow/.append style={%
				  			line width=0.6pt*\pgfplotspointmetatransformed/1000,
				  			-{Latex[scale=0.6]}
				  			},
			    },
    			samples=21,
	] table[col sep=comma]{img/dataQuiver.dat};

	%Start 1
	\addplot [color=green!50,solid,thick,mark=*,mark options={scale=1pt,black,solid,fill=green!50}] coordinates {(1,9)};
	% Trajectory 1
	\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
		table[x index=0,y index=1, col sep=comma]{img/dataTrajectory1.dat};

	%Start 2
	\addplot [color=green!50,solid,thick,mark=*,mark options={scale=1pt,black,solid,fill=green!50}] coordinates {(8,9.5)};
	% Trajectory 2
	\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
		table[x index=0,y index=1, col sep=comma]{img/dataTrajectory2.dat};

	%Start 3
	\addplot [color=green!50,solid,thick,mark=*,mark options={scale=1pt,black,solid,fill=green!50}] coordinates {(0.5,2.5)};
	% Trajectory 3
	\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
		table[x index=0,y index=1, col sep=comma]{img/dataTrajectory3.dat};

	%Start 4
	\addplot [color=green!50,solid,thick,mark=*,mark options={scale=1pt,black,solid,fill=green!50}] coordinates {(5,6)};
	% Trajectory 4
	\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
		table[x index=0,y index=1, col sep=comma]{img/dataTrajectory4.dat};


	%Obstacle 1
	\draw [draw=red!50,thick, fill=red!50] (axis cs:4.5,4.5) ellipse (10 and 10);
	%Obstacle 2
	\draw [draw=green!50,thick, fill=green!50] (axis cs:6,1) rectangle (axis cs:7,4);
	\draw [draw=green!50,thick, fill=green!50] (axis cs:6,3) rectangle (axis cs:9,4);
	%Obstacle 3
	\draw [draw=blue!50,thick, fill=blue!50] (axis cs:7.5,5) rectangle (axis cs:8.5,9);
	%Obstacle 4
	\draw [draw=orange!50,thick, fill=orange!50,rotate around={-45:(axis cs:2.5,2.5)}] (axis cs:2.5,2.5) ellipse (20 and 10);
	%Obstacle 5
	\draw [draw=cyan!50,thick, fill=cyan!50,rotate around={45:(axis cs:4,7.5)}] (axis cs:4,7.5) ellipse (22.5 and 7.5);
	
\end{axis}
\end{tikzpicture}




==> img/fig_obstacle_removal.tex <==

\begin{tikzpicture}
	\pgfplotsset{select coords between index/.style 2 args={
	    x filter/.code={
	        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
	        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
	    }
	}}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		tick scale binop=\times,			
		%title style={yshift=-1ex},
		%xlabel near ticks,
		%ylabel near ticks,
		minor tick num=1,
		%title={},
		xlabel={Dual Variable ($\lambda_i$)},
		ylabel={Improvement},
		ylabel near ticks,	
	  	yticklabel style={
	    	/pgf/number format/.cd,
	    	fixed,
	    	fixed zerofill,
	    	precision=2
	  	},			
	  	scaled y ticks = false,
		width=\columnwidth, 
		height=0.6\columnwidth, 
		xmin=1,xmax=3,ymin=0.01,ymax=0.07,
		grid=both,
	]
	
	\addplot [select coords between index={0}{0},
		color=red,only marks,mark options={red,solid}]
		table[x index=0,y index=1, col sep=comma]{img/dataObstacleRemoval.dat};

	\addplot [select coords between index={1}{1},
		color=orange,only marks,mark options={orange,solid}]
		table[x index=0,y index=1, col sep=comma]{img/dataObstacleRemoval.dat};

	\addplot [select coords between index={2}{2},
		color=blue,only marks,mark options={blue,solid}]
		table[x index=0,y index=1, col sep=comma]{img/dataObstacleRemoval.dat};

	\addplot [select coords between index={3}{3},
		color=cyan,only marks,mark options={cyan,solid}]
		table[x index=0,y index=1, col sep=comma]{img/dataObstacleRemoval.dat};

	\addplot [select coords between index={4}{4},
		color=green,only marks,mark options={green,solid}]
		table[x index=0,y index=1, col sep=comma]{img/dataObstacleRemoval.dat};

	\addplot [red,dashed,thick,no marks]
		table[x index=0,y index=1, col sep=comma]{img/dataObstacleRemoval.dat};

					
\end{axis}
\end{tikzpicture}




==> img/fig_reward.tex <==

\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		tick scale binop=\times,
		%title style={yshift=-1ex},
		%xlabel near ticks,
		%ylabel near ticks,
		minor tick num=1,
		%title={},
		xlabel={Iteration ($k$)},
		ylabel={Reward},
		ylabel near ticks,
		width=\columnwidth, 
		height=0.6\columnwidth, 
		xmin=0,xmax=40000,ymin=-8,ymax=0,
		grid=both,
	]
	
\addplot [name path=upperStd,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{mean1}+\thisrow{std1}] {img/dataReward.dat};
\addplot [name path=lowerStd,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{mean1}-\thisrow{std1}] {img/dataReward.dat};
\addplot [fill=red,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
				table[x index=0,y expr=\thisrow{mean1}, col sep=comma]{img/dataReward.dat};

\addplot [name path=upperStd,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{mean1}+\thisrow{std1}] {img/dataRewardHighDual.dat};
\addplot [name path=lowerStd,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{mean1}-\thisrow{std1}] {img/dataRewardHighDual.dat};
\addplot [fill=black,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=black,solid,thick,mark=none,mark options={black,solid}]
				table[x index=0,y expr=\thisrow{mean1}, col sep=comma]{img/dataRewardHighDual.dat};
				
\end{axis}
\end{tikzpicture}




==> img/fig_safety_probabilities_multi.tex <==


\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{groupplot}[
		tick scale binop=\times,
		minor x tick num=1,
		minor y tick num=0,
		%xlabel={Iteration ($k$)},
		%ylabel={Probability},
		 axis x line*=left,
		 ylabel near ticks,
         xticklabel style = {font=\footnotesize},
         yticklabel style = {font=\footnotesize},		 
		width=1.1\columnwidth, 
		height=0.9\columnwidth, 
		xmin=0,xmax=40000,ymin=0.99,ymax=1,
		grid=both,
    	group style={
        	group size=2 by 3,
        	xticklabels at=edge bottom,
        	yticklabels at=edge left,
        	vertical sep=10pt,
        	horizontal sep=6pt
    	},
    	every x tick scale label/.style={at={(xticklabel cs:0.825,10)},anchor=south west},
	]
	
\nextgroupplot[y post scale=0.3, x post scale=0.47, scaled x ticks = false,
						yticklabels={0.990,0.990,0.992,0.994,0.996,0.998,1.000}]	
\addplot [name path=upperStd1,draw=none] 
				table[col sep=comma, x index=0,y expr=1-\thisrow{mean1}+\thisrow{std1}] {img/dataSafety.dat};
\addplot [name path=lowerStd1,draw=none] 
				table[col sep=comma, x index=0,y expr=1-\thisrow{mean1}-\thisrow{std1}] {img/dataSafety.dat};
\addplot [fill=red,opacity=0.2] fill between[of=upperStd1 and lowerStd1];
\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
				table[x index=0,y expr=1-\thisrow{mean1}, col sep=comma]{img/dataSafety.dat};
\addplot[black, dashed,thick] coordinates {(0,0.999) (40000,0.999)};

\nextgroupplot[y post scale=0.3, x post scale=0.47,ticks=none]	
\addplot [name path=upperStd2,draw=none] 
				table[col sep=comma, x index=0,y expr=1-\thisrow{mean2}+\thisrow{std2}] {img/dataSafety.dat};
\addplot [name path=lowerStd2,draw=none] 
				table[col sep=comma, x index=0,y expr=1-\thisrow{mean2}-\thisrow{std2}] {img/dataSafety.dat};
\addplot [fill=green,opacity=0.2] fill between[of=upperStd2 and lowerStd2];
\addplot [color=green,solid,thick,mark=none,mark options={green,solid}]
				table[x index=0,y expr=1-\thisrow{mean2}, col sep=comma]{img/dataSafety.dat};
\addplot[black, dashed,thick] coordinates {(0,0.999) (40000,0.999)};
				
\nextgroupplot[y post scale=0.3, x post scale=0.47, scaled x ticks = false, scaled y ticks = false,yticklabels={0.990,0.990,0.992,0.994,0.996,0.998,1.000}]	
\addplot [name path=upperStd3,draw=none] 
				table[col sep=comma, x index=0,y expr=1-\thisrow{mean3}+\thisrow{std3}] {img/dataSafety.dat};
\addplot [name path=lowerStd3,draw=none] 
				table[col sep=comma, x index=0,y expr=1-\thisrow{mean3}-\thisrow{std3}] {img/dataSafety.dat};
\addplot [fill=blue,opacity=0.2] fill between[of=upperStd3 and lowerStd3];
\addplot [color=blue,solid,thick,mark=none,mark options={blue,solid}]
				table[x index=0,y expr=1-\thisrow{mean3}, col sep=comma]{img/dataSafety.dat};
\addplot[black, dashed,thick] coordinates {(0,0.999) (40000,0.999)};

\nextgroupplot[y post scale=0.3, x post scale=0.47, ticks=none]	
\addplot [name path=upperStd4,draw=none] 
				table[col sep=comma, x index=0,y expr=1-\thisrow{mean4}+\thisrow{std4}] {img/dataSafety.dat};
\addplot [name path=lowerStd4,draw=none] 
				table[col sep=comma, x index=0,y expr=1-\thisrow{mean4}-\thisrow{std4}] {img/dataSafety.dat};
\addplot [fill=orange,opacity=0.2] fill between[of=upperStd4 and lowerStd4];
\addplot [color=orange,solid,thick,mark=none,mark options={orange,solid}]
				table[x index=0,y expr=1-\thisrow{mean4}, col sep=comma]{img/dataSafety.dat};
\addplot[black, dashed,thick] coordinates {(0,0.999) (40000,0.999)};

\nextgroupplot[y post scale=0.3, x post scale=0.47, xlabel={Iteration ($k$)}, scaled y ticks = false,yticklabels={0.990,0.990,0.992,0.994,0.996,0.998,1.000}]
\addplot [name path=upperStd5,draw=none] 
				table[col sep=comma, x index=0,y expr=1-\thisrow{mean5}+\thisrow{std5}] {img/dataSafety.dat};
\addplot [name path=lowerStd5,draw=none] 
				table[col sep=comma, x index=0,y expr=1-\thisrow{mean5}-\thisrow{std5}] {img/dataSafety.dat};
\addplot [fill=cyan,opacity=0.2] fill between[of=upperStd5 and lowerStd5];
\addplot [color=cyan,solid,thick,mark=none,mark options={cyan,solid}]
				table[x index=0,y expr=1-\thisrow{mean5}, col sep=comma]{img/dataSafety.dat};
\addplot[black, dashed,thick] coordinates {(0,0.999) (40000,0.999)};


\nextgroupplot[y post scale=0.3, x post scale=0.47, xlabel={Iteration ($k$)}]
\addplot [name path=upperStd5,draw=none] 
				table[col sep=comma, x index=0,y expr=1-\thisrow{mean1}+\thisrow{std1}] {img/dataSafetyLowDual.dat};
\addplot [name path=lowerStd5,draw=none] 
				table[col sep=comma, x index=0,y expr=1-\thisrow{mean1}-\thisrow{std1}] {img/dataSafetyLowDual.dat};
\addplot [fill=black,opacity=0.2] fill between[of=upperStd5 and lowerStd5];
\addplot [color=black,solid,thick,mark=none,mark options={black,solid}]
				table[x index=0,y expr=1-\thisrow{mean1}, col sep=comma]{img/dataSafetyLowDual.dat};
\addplot[black, dashed,thick] coordinates {(0,0.999) (40000,0.999)};


\end{groupplot}	
	
\end{tikzpicture}


==> img/fig_trajectory_safety_reward_pip.tex <==
\newsavebox{\pictureinpicture}
\savebox{\pictureinpicture}{
\begin{tikzpicture}
	\pgfplotsset{every tick label/.append style={font=\footnotesize}}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		axis background/.style={fill=white},
		tick scale binop=\times,
		minor tick num=1,
	  	y tick label style={
	    	/pgf/number format/.cd,
	    	fixed,
	    	fixed zerofill,
	    	precision=3
	  	},		
	  	ytick={0.998,0.999,1},
	  	xtick={-1.3,-1.1,-0.9,-0.7},
		ylabel near ticks,
		width=0.9\columnwidth, 
		height=0.75\columnwidth, 
		xmin=-1.3,xmax=-0.7,ymin=0.998,ymax=1,		
		grid=both,
		colormap/cool,
        width=4cm,
        height=4cm
	]
	
\addplot [scatter,only marks,mark=*,mark size=2pt, point meta=explicit, point meta min=1, point meta max=40000]
				table[x index=1,y expr=1-\thisrowno{2}, meta expr=\thisrowno{0}, col sep=comma]{img/dataTrajectorySafetyReward.dat};
				
\addplot[black, dashed, very thick] coordinates {(-7,0.999) (0,0.999)};			
				
\end{axis}
\end{tikzpicture}
}


\begin{tikzpicture}
	\pgfplotsset {/pgfplots/tick scale binop=\times} % For colorbar
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		set layers, mark layer=axis tick labels,
		tick scale binop=\times,
		minor tick num=1,
		xlabel={Reward},
		ylabel={Safety Probability},
		ylabel near ticks,
	  	y tick label style={
	    	/pgf/number format/.cd,
	    	fixed,
	    	fixed zerofill,
	    	precision=2
	  	},				
		width=0.87\columnwidth, 
		height=0.75\columnwidth, 
		xmin=-6,xmax=0,ymin=0.94,ymax=1,
		grid=both,
		colorbar,
		colormap/cool,		
	]
	
\addplot [scatter,only marks,mark=*,mark size=2pt, point meta=explicit, point meta min=1, point meta max=40000]
				table[x index=1,y expr=1-\thisrowno{2}, meta expr=\thisrowno{0}, col sep=comma]{img/dataTrajectorySafetyReward.dat};
				
\addplot[black, dashed,thick] coordinates {(-7,0.999) (0,0.999)};		

\draw[black,dashed] (axis cs: -1.3,0.998) -- (axis cs: -2.74,0.989);
\draw[black,dashed] (axis cs: -0.7,0.998) -- (axis cs: -0.36,0.989);

\draw[black,solid,thick] (axis cs: -1.8 ,0.973) node {\usebox{\pictureinpicture}};				
\draw[black,] (axis cs: -1.3,1) rectangle (axis cs: -0.7,0.998);		

\end{axis}
\end{tikzpicture}

